Causal Inference with the Napkin Graph

Unmeasured confounding can render identification strategies based on adjustment functionals invalid. We study the "Napkin" graph, a causal structure that encapsulates features of M-bias, instrumental variables, and classical back-door and front-door settings, yet identifies the average treatment effect through a nonstandard ratio of two g-formulas. We develop influence-function-based estimators for this functional, including doubly-robust one-step and targeted minimum loss-based estimators that remain asymptotically linear under slower-than-parametric nuisance estimation using machine learning. A distinguishing feature of the Napkin graph is that it imposes a generalized independence restriction, known as a Verma constraint, rather than ordinary conditional independence restrictions, on the observed data distribution. We develop semiparametric efficiency theory for causal effects under a moment restriction corresponding to this Verma constraint, characterizing the orthocomplement of the tangent space, deriving the class of influence functions, and obtaining the semiparametric efficiency bound. More broadly, our analysis provides a framework for semiparametric inference in causal models defined by Verma constraints and demonstrates how such restrictions may yield efficiency gains. Simulations confirm the estimators' theoretical properties and demonstrate substantial efficiency gains. A real-data application using the Finnish Life Course Study estimates the effect of educational attainment on income. An accompanying R package, napkincausal, implements our methods.

==> (inline-0) <==
\begin{tabular}{l l l l l l l l l l l}

\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont TMLEs}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont One-step estimators}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont Estimating equations}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-11}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont Correct model(s)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(f_Z,\,\pi\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\mu,\,\pi\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont None}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(f_Z,\,\pi\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\mu,\,\pi\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont None}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(f_Z,\,\pi\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\mu,\,\pi\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont None}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-11}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.067} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.139} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.139} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.123} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.141} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.141} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.123} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.2} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.224} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.123} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.2} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.224} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.015} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.024} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.015} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.069} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.015} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.069} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 100\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 100\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.2\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=500}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.463} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.177} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.213} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.464} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.183} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.221} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.463} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.181} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.219} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cdashline{2-11}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.068} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.136} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.136} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.083} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.094} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.094} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.083} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.135} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.149} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.083} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.135} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.149} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.041} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.041} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 100\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 100\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.3\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=1000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.328} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.829} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.853} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.329} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.831} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.854} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.328} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.83} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.853} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cdashline{2-11}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.063} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.127} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.127} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.069} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.069} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.108} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.108} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.028} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.028} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 100\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.6\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=2000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.232} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.587} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.603} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.233} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.587} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.603} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.232} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.587} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.602} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\thickline
%%%
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l l l l l l l l}

\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} \textbf{{\fontsize{8pt}{9.6pt}\selectfont }} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont } \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi(\hat{Q}^*;z^*=0)\)} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi^+(\hat{Q};z^*=0)\)} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi(\hat{Q}^*;z^*=1)\)} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi^+(\hat{Q};z^*=1)\)} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi^{\text{opt}}(\hat{Q}^*;z^*)\)} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont \(\psi^{+,\text{opt}}(\hat{Q};z^*)\)} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{255, 255, 255}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}->{\huxb{0, 0, 0}{0.4}}-}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.025} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.023} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.009} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.121} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.235} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.839} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.159} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.336} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.13} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.276} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.056} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.703} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.025} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.113} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.017} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.091} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.1\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 83.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 97.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 96.7\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 88.1\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{8pt}{9.6pt}\selectfont n=500}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.302} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 3.03} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.024} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.532} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.609} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.019} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cdashline{2-8}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.007} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.007} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.063} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.162} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.544} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.103} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.231} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.085} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.199} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.026} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.296} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.011} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.053} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.007} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.043} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98.5\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 88.4\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 99.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 90.4\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{8pt}{9.6pt}\selectfont n=1000}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.938} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 2.289} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.791} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.131} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.487} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.831} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\cdashline{2-8}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont Bias} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.001} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.016} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.002} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.003} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont -0.04} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont SD} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.118} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.369} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.076} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.169} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.068} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.149} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont MSE} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.014} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.136} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.006} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.029} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.005} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.024} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI coverage} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 91.8\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 99.3\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98.6\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 98.9\%} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 94.8\%} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{1pt + 1em}\raggedright \hspace{1pt} \rotatebox{90}{\textbf{{\fontsize{8pt}{9.6pt}\selectfont n=2000}}} \hspace{1pt}\huxbpad{1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont CI width} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.713} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 1.679} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.613} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.898} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.39} \hspace{1pt}\huxbpad{1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{1pt + 1em}\centering \hspace{1pt} {\fontsize{8pt}{9.6pt}\selectfont 0.672} \hspace{1pt}\huxbpad{1pt}} \tabularnewline[-0.5pt]

\thickline

\end{tabular}

==> (inline-2) <==
\begin{tabular}{l l l l l l l l l l l}

\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont TMLEs}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont One-step estimators}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont Estimating equations}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-11}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont Linear}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont SL}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont CF}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont Linear}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont SL}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont CF}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont Linear}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont SL}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont CF}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-11}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.171} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.031} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.034} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.291} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.163} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.176} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.291} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.163} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.176} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.174} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.215} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.216} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.203} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.343} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.347} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.203} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.343} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.347} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.047} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.048} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.126} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.144} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.151} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.126} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.144} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.151} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 99.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 100\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 85.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 85.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.8\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=500}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.022} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.651} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.687} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.678} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.716} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.672} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.71} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cdashline{2-11}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.174} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.297} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.105} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.114} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.297} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.105} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.114} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.111} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.136} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.136} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.131} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.213} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.214} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.131} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.213} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.214} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.043} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.019} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.019} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.105} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.056} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.105} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.056} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 100\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 100\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 68.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 69.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.7\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=1000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.724} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.178} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.192} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.72} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.188} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.202} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.72} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.184} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.199} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cdashline{2-11}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.175} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.297} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.072} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.297} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.072} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.082} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.101} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.101} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.096} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.158} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.157} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.096} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.158} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.157} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.037} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.097} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.029} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.03} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.097} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.029} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.03} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 83.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 100\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 100\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 32.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 32.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 98.7\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}||}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=2000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.512} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.836} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.842} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.51} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.84} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.846} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.51} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.837} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.843} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\thickline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l}

\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont TMLEs}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont One-step estimators}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{\textbf{{\fontsize{6pt}{7.2pt}\selectfont }}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont Correct model(s)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(f_Z\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\mu,\,\pi\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont None}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(f_Z\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont \(\mu,\,\pi\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont None}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(z^*\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.079} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.049} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.095} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.036} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.048} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.115} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.154} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.093} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.115} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.153} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.094} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.119} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.154} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.095} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.115} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.154} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.093} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.117} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.134} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.092} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.115} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.147} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.096} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.024} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.024} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.024} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.024} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.022} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.023} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.011} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 92.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 88.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 88.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 92.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 92.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 86.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 88.7\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=500}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.439} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.597} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.352} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.428} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.567} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.339} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.433} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.569} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.342} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.442} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.598} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.353} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.428} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.568} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.339} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.435} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.571} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.345} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cdashline{2-20}
\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.08} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.053} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.096} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.032} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.051} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.116} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.064} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.115} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.116} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.066} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.116} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.064} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.08} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.063} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.079} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.11} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.066} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.016} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 92.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 83.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 92.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 84.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 77.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 91.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 85.6\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=1000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.311} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.422} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.25} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.303} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.401} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.24} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.306} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.402} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.242} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.312} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.422} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.25} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.303} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.402} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.24} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.308} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.404} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.244} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cdashline{2-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.085} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.055} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.101} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.033} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.054} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.057} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.075} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.044} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.057} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.075} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.044} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.059} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.075} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.045} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.057} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.075} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.044} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.058} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.044} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.058} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.071} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.045} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.003} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.002} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 65.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 75.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 55\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 76.7\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}
%\arrayrulecolor{black}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=2000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.22} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.298} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.177} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.214} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.284} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.17} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.217} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.285} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.172} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.221} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.299} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.177} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.214} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.284} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.17} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.218} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.286} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.173} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\thickline
%\arrayrulecolor{black}
\end{tabular}

==> (inline-4) <==
\begin{tabular}{l l l l l l l l l l l l l l l l l l l l}

\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont TMLEs \(\psi(\hat{Q}^*;z^*)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{9}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont One-step estimators \(\psi^+(\hat{Q};z^*)\)}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{\textbf{{\fontsize{6pt}{7.2pt}\selectfont }}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont Linear}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont SL}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont CF}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont Linear}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont SL}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont CF}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(z^*\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(0\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(1\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(0\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(1\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(0\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(1\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(0\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(1\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(0\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(1\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(0\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(1\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(p^{opt}(Z)\)} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.199} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.054} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.102} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.066} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.038} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.221} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.079} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.135} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.098} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.03} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.191} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.168} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.132} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.197} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.161} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.127} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.201} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.164} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.128} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.19} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.166} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.13} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.198} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.161} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.129} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.205} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.164} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.129} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.076} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.031} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.028} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.043} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.085} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.034} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.049} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.042} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.027} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.017} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 84.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 85\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 91.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 92.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 91.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 84.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 83.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 90.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 90.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 97.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.9\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=500}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.791} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.626} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.482} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.728} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.588} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.457} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.842} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.65} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.508} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.848} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.677} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.52} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.793} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.615} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.487} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.939} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.677} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.543} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cdashline{2-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.194} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.052} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.098} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.041} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.217} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.131} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.068} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.022} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.042} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.001} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.141} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.12} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.091} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.152} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.117} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.092} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.15} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.116} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.089} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.139} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.119} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.09} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.155} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.118} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.097} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.151} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.116} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.089} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.057} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.017} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.022} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.066} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.02} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.029} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.015} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.023} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.008} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 70.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 91.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 79.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 89.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 92.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 91\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 68.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 90.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 72.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 88.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 88.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.7\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=1000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.556} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.449} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.345} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.521} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.427} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.332} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.571} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.457} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.357} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.595} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.483} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.372} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.565} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.443} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.351} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.628} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.473} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.379} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cdashline{2-20}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.196} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.052} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.099} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.033} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.008} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.018} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.22} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.079} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.13} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.053} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.03} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.012} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.002} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.095} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.082} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.101} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.079} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.064} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.098} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.079} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.063} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.094} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.081} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.064} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.104} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.08} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.066} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.099} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.079} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.063} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.047} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.009} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.011} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.057} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.021} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.005} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.01} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.006} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.004} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 51.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 89.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 63.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 91.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 92.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 46\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 86.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 51.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 90\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 95.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 90.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 96.8\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=2000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.395} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.319} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.247} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.377} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.31} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.241} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.401} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.323} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.253} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.422} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.341} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.265} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.405} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.319} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.253} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.436} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.333} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.266} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\thickline

\end{tabular}

==> (inline-5) <==
\begin{tabular}{l l l l l l l l l l l l l l}

\thickline

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont TMLEs \(\psi(\hat{Q}^*;z^*)\)}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{6}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont One-step estimators \(\psi^+(\hat{Q};z^*)\)}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textit{\textbf{{\fontsize{6pt}{7.2pt}\selectfont }}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont RF}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont CF}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont RF}} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{3}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} \textit{{\fontsize{6pt}{7.2pt}\selectfont CF}} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \textbf{{\fontsize{6pt}{7.2pt}\selectfont }} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(z^*\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(\tilde{p}_{\hat{\alpha}^\mathrm{opt}}(z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(\tilde{p}_{\hat{\alpha}^\mathrm{opt}}(z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(\tilde{p}_{\hat{\alpha}^\mathrm{opt}}(z)\)} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont \(\tilde{p}_{\hat{\alpha}^\mathrm{opt}}(z)\)} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cline{2-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.571} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.053} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.277} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.411} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.042} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.21} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.596} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.154} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.336} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.435} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.03} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.218} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.174} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.143} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.119} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.185} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.156} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.125} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.159} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.13} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.11} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.182} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.16} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.124} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.356} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.023} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.091} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.203} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.381} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.04} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.125} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.223} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.063} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 3.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 83.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 18.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 36.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 56.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 1.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 65.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 6.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 33.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 56.1\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=500}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.509} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.424} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.325} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.698} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.623} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.462} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.512} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.42} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.328} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.712} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.642} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.476} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cdashline{2-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.557} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.051} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.269} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.404} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.038} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.206} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.583} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.147} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.326} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.428} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.028} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.211} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.128} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.102} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.084} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.135} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.113} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.09} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.118} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.094} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.078} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.133} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.115} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.089} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.327} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.013} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.079} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.181} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.353} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.03} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.112} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.2} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.014} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.052} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 79.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 2.8\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 13.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 31.9\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 49.7\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 10.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 31.3\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=1000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.362} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.299} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.23} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.491} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.44} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.327} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.363} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.297} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.233} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.499} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.45} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.335} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\cdashline{2-14}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont Bias} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.558} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.05} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.269} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.407} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.035} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.206} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.584} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.144} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.325} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.43} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.026} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont -0.21} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont SD} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.088} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.071} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.06} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.092} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.077} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.063} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.082} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.065} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.056} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.091} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.079} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.063} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont MSE} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.32} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.076} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.174} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.046} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.347} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.025} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.109} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.193} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.007} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.048} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI coverage} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 77.2\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 93.5\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 7.1\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 27.4\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.6\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 94.3\%} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 6.5\%} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\hhline{>{\huxb{0, 0, 0}{0.4}}|>{\huxb{0, 0, 0}{0.4}}||>{\huxb{0, 0, 0}{0.4}}|}

\multicolumn{1}{!{\huxvb{0, 0, 0}{0}}l!{\huxvb{0, 0, 0}{0}}}{\multirow[c]{-5}{*}[0ex]{\huxtpad{-1pt + 1em}\raggedright \hspace{-1pt} \rotatebox{90}{\textbf{{\fontsize{6pt}{7.2pt}\selectfont n=2000}}} \hspace{-1pt}\huxbpad{-1pt}}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont CI width} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.256} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.211} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.163} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.346} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.311} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.231} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.256} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.21} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0.4}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.164} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.351} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.316} \hspace{-1pt}\huxbpad{-1pt}} &
\multicolumn{1}{c!{\huxvb{0, 0, 0}{0}}}{\huxtpad{-1pt + 1em}\centering \hspace{-1pt} {\fontsize{6pt}{7.2pt}\selectfont 0.236} \hspace{-1pt}\huxbpad{-1pt}} \tabularnewline[-0.5pt]

\thickline
\end{tabular}
